Pretraining Multi-Speaker Identification for Neural Speaker Diarization

End-to-end speaker diarization enables accurate overlap-aware diarization by jointly estimating multiple speakers' speech activities in parallel. This approach is data-hungry, requiring a large amount of labeled conversational data, which cannot be fully obtained from real datasets alone. To address this issue, large-scale simulated data is often used for pretraining, but it requires enormous storage and I/O capacity, and simulating data that closely resembles real conversations remains challenging. In this paper, we propose pretraining a model to identify multiple speakers from an input fully overlapped mixture as an alternative to pretraining a diarization model. This method eliminates the need to prepare a large-scale simulated dataset while leveraging large-scale speaker recognition datasets for training. Through comprehensive experiments, we demonstrate that the proposed method enables a highly accurate yet lightweight local diarization model without simulated conversational data.

==> figs/conventional_eend.tex <==
\begin{tikzpicture}[semithick,auto,
block/.style={
    rectangle,
    draw,
    % fill=white,
    text centered,
    text width=5.6em,
    inner sep=2pt,
    minimum height=1em,
    minimum width=5.6em,
    font=\footnotesize},
block_frozen/.style={
    rectangle,
    draw,
    dotted,
    % fill=white,
    text centered,
    text width=5.6em,
    inner sep=2pt,
    minimum height=1em,
    minimum width=5.6em,
    font=\footnotesize},
label/.style={
    draw=none,
    align=center,
    font=\small,
    inner sep=0,
    outer sep=0
},
]

\definecolor{spkblue}{HTML}{0072BC}
\definecolor{spkred}{HTML}{DB3D23}
\definecolor{spkgreen}{HTML}{008770}
\definecolor{spkcyan}{HTML}{0FC8F2}
\definecolor{spkteal}{HTML}{2CD5B6}
\definecolor{spkdarkblue}{HTML}{001973}

\def\utterance{{%
3,4,6,3,2,2,4,6,7,5,3,2,3,
}}
\def\conversation{{%
3,4,6,3,2,2,4,6,7,5,3,2,1,
2,1,2,4,5,4,3,5,7,6,4,2,
1,1,2,4,3,2,3,5,6,5,2,2,
}}

\newcommand{\drawNoiseWav}[3]{
    \path (#1); % 座標を参照
    \pgfgetlastxy{\startX}{\y}
    \begin{scope}[local bounding box=#3]
        \pgfmathsetmacro{\linespacing}{1.0}
        \foreach \i in {0,...,12} {
            \pgfmathsetmacro{\xx}{\startX + \i * \linespacing}
            \pgfmathsetmacro{\amp}{0.6 * \noise[\i]}%
            \draw[color=#2] (\xx pt, \y - \amp pt) -- (\xx pt, \y + \amp pt);
        }
    \end{scope}
}
\newcommand{\drawSingleWav}[3]{
    \path (#1); % 座標を参照
    \pgfgetlastxy{\startX}{\y}
    \begin{scope}[local bounding box=#3]
        \pgfmathsetmacro{\linespacing}{1.0}
        \foreach \i in {0,...,12} {
            \pgfmathsetmacro{\xx}{\startX + \i * \linespacing}
            \pgfmathsetmacro{\amp}{0.6 * \utterance[\i]}%
            \draw[color=#2] (\xx pt, \y - \amp pt) -- (\xx pt, \y + \amp pt);
        }
    \end{scope}
}
\newcommand{\drawMultiWav}[4]{    
    \path (#1); % 座標を参照
    \pgfgetlastxy{\startX}{\y}
    \begin{scope}[local bounding box=#3]
        \pgfmathsetmacro{\linespacing}{1.0}
        \foreach \i in {0,...,12} {
            \pgfmathsetmacro{\xx}{\startX + \i * \linespacing}
            \pgfmathsetmacro{\amp}{0.6 * \noise[\i]}
            \pgfmathparse{int(\i==0||\i==1||\i==4||\i==8||\i==9)}
            \ifnum\pgfmathresult=1
                \draw[color=#2] (\xx pt, \y - \amp pt) -- (\xx pt, \y + \amp pt);
            \else
                \draw[color=#3] (\xx pt, \y - \amp pt) -- (\xx pt, \y + \amp pt);
            \fi
        }
    \end{scope}
}
\newcommand{\drawConversationWav}[3]{
    \path (#1); % 座標を参照
    \pgfgetlastxy{\startX}{\y}
    \begin{scope}[local bounding box=#3]
        \pgfmathsetmacro{\linespacing}{1.0}
        \foreach \i in {0,...,32} {
            \pgfmathsetmacro{\xx}{\startX + \i * \linespacing}
            \pgfmathsetmacro{\amp}{0.6 * \conversation[\i]}%
            \draw[color=#2] (\xx pt, \y - \amp pt) -- (\xx pt, \y + \amp pt);
        }
    \end{scope}
}

% Example usage of the function
% Syntax: \drawWave{x_start}{y_start}{width}{name}

\drawConversationWav{$(0pt,0pt)$}{black}{wav1};
\node[block,draw=none,text width=6em,font=\bfseries\footnotesize,above=2em of wav1] {Pretraining\\(diarization)};
\node[block,draw=none,text width=6em,font=\scriptsize,above=0em of wav1] {Simulated or\\Real (compound)};
\node[block_frozen,below=0.5em of wav1] (feat) {Log mel Fbank};
\node[block,below=0.5em of feat] (encoder) {Encoder (DIA)};
\node[block,below=0.5em of encoder] (diar) {DIA backend};

\node[anchor=north west,spkblue,text width=2em,inner sep=0,font=\scriptsize] at ($(diar.south west) + (0,-0.7em-31.6pt)$) (spk1_label) {Spk 1};
\draw[color=spkblue] ($(spk1_label.base east) + (3pt,0pt)$) -- ++(3pt,0pt) -- ++(0pt,3pt) -- ++(5pt,0pt) -- ++(0pt,-3pt) -- ++(10pt,0pt) -- ++(0pt,3pt) -- ++(7pt,0pt) -- ++(0pt,-3pt) -- ++(7pt,0pt);
\node[anchor=north west,spkred,text width=2em,inner sep=0,font=\scriptsize] at ($(spk1_label.north west) + (0,-0.8em)$) (spk2_label) {Spk 2};
\draw[color=spkred] ($(spk2_label.base east) + (3pt,0pt)$) -- ++(14pt,0pt) -- ++(0pt,3pt) -- ++(8pt,0pt) -- ++(0pt,-3pt) -- ++(10pt,0pt);
\node[anchor=north west,spkgreen,text width=2em,inner sep=0,font=\scriptsize] at ($(spk2_label.north west) + (0,-0.8em)$) (spk3_label) {Spk 3};
\draw[color=spkgreen] ($(spk3_label.base east) + (3pt,0pt)$) -- ++(1pt,0pt) -- ++(0pt,3pt) -- ++(3pt,0pt) -- ++(0pt,-3pt) -- ++(7pt,0pt) -- ++(0pt,3pt) -- ++(5pt,0pt) -- ++(0pt,-3pt) -- ++(16pt,0pt);
\node[anchor=north west,spkdarkblue,text width=2em,inner sep=0,font=\scriptsize] at ($(spk3_label.north west) + (0,-0.8em)$) (spk4_label) {Spk 4};
\draw[color=spkdarkblue] ($(spk4_label.base east) + (3pt,0pt)$) -- ++(28pt,0pt) -- ++(0pt,3pt) -- ++(4pt,0pt);

\drawConversationWav{$(wav1) + (5.5em,0em)$}{black}{wav2};
\node[block,draw=none,text width=6em,font=\bfseries\footnotesize,above=2em of wav2] {Finetuning\\(diarization)};
\node[block,draw=none,text width=5.5em,font=\scriptsize,above=0em of wav2] {Real\\(specific domain)};
\node[block_frozen,below=0.5em of wav2] (feat2) {Log mel Fbank};
\node[block,below=0.5em of feat2] (encoder2) {Encoder (DIA)};
\node[block,below=0.5em of encoder2] (diar2) {DIA backend};

\node[anchor=north west,spkblue,text width=2em,inner sep=0,font=\scriptsize] at ($(diar2.south west) + (0,-0.7em-31.6pt)$) (spk1_label) {Spk 1};
\draw[color=spkblue] ($(spk1_label.base east) + (3pt,0pt)$) -- ++(3pt,0pt) -- ++(0pt,3pt) -- ++(5pt,0pt) -- ++(0pt,-3pt) -- ++(10pt,0pt) -- ++(0pt,3pt) -- ++(7pt,0pt) -- ++(0pt,-3pt) -- ++(7pt,0pt);
\node[anchor=north west,spkred,text width=2em,inner sep=0,font=\scriptsize] at ($(spk1_label.north west) + (0,-0.8em)$) (spk2_label) {Spk 2};
\draw[color=spkred] ($(spk2_label.base east) + (3pt,0pt)$) -- ++(14pt,0pt) -- ++(0pt,3pt) -- ++(8pt,0pt) -- ++(0pt,-3pt) -- ++(10pt,0pt);
\node[anchor=north west,spkgreen,text width=2em,inner sep=0,font=\scriptsize] at ($(spk2_label.north west) + (0,-0.8em)$) (spk3_label) {Spk 3};
\draw[color=spkgreen] ($(spk3_label.base east) + (3pt,0pt)$) -- ++(1pt,0pt) -- ++(0pt,3pt) -- ++(3pt,0pt) -- ++(0pt,-3pt) -- ++(7pt,0pt) -- ++(0pt,3pt) -- ++(5pt,0pt) -- ++(0pt,-3pt) -- ++(16pt,0pt);
\node[anchor=north west,spkdarkblue,text width=2em,inner sep=0,font=\scriptsize] at ($(spk3_label.north west) + (0,-0.8em)$) (spk4_label) {Spk 4};
\draw[color=spkdarkblue] ($(spk4_label.base east) + (3pt,0pt)$) -- ++(28pt,0pt) -- ++(0pt,3pt) -- ++(4pt,0pt);

\draw[->] (wav1) -- (feat);
\draw[->] (feat) -- (encoder);
\draw[->] (encoder) -- (diar);
\draw[->] (diar) -- ($(diar.south) + (0,-0.5em-31.6pt)$);
\draw[->] (wav2) -- (feat2);
\draw[->] (feat2) -- (encoder2);
\draw[->] (encoder2) -- (diar2);
\draw[->] (diar2) -- ($(diar2.south) + (0,-0.5em-31.6pt)$);

\draw[->,very thick,decorate,decoration={snake,amplitude=0.05em,segment length=0.5em}] (encoder) -- (encoder2);
\draw[->,very thick,decorate,decoration={snake,amplitude=0.05em,segment length=0.5em}] (diar) -- (diar2);

\end{tikzpicture}

==> figs/conventional_embed.tex <==
\begin{tikzpicture}[semithick,auto,
block/.style={
    rectangle,
    draw,
    % fill=white,
    text centered,
    text width=5.6em,
    inner sep=2pt,
    minimum height=1em,
    minimum width=5.6em,
    font=\footnotesize},
block_frozen/.style={
    rectangle,
    draw,
    dotted,
    % fill=white,
    text centered,
    text width=5.6em,
    inner sep=2pt,
    minimum height=1em,
    minimum width=5.6em,
    font=\footnotesize},
label/.style={
    draw=none,
    align=center,
    font=\small,
    inner sep=0,
    outer sep=0
},
]

\definecolor{spkblue}{HTML}{0072BC}
\definecolor{spkred}{HTML}{DB3D23}
\definecolor{spkgreen}{HTML}{008770}
\definecolor{spkcyan}{HTML}{0FC8F2}
\definecolor{spkteal}{HTML}{2CD5B6}
\definecolor{spkdarkblue}{HTML}{001973}

\def\noise{{%
1,1,2,3,2,1,1,2,2,3,3,2,1,
}}
\def\utterance{{%
3,4,6,3,2,2,4,6,7,5,3,2,3,
}}
\def\conversation{{%
3,4,6,3,2,2,4,6,7,5,3,2,1,
2,1,2,4,5,4,3,5,7,6,4,2,
1,1,2,4,3,2,3,5,6,5,2,2,
}}

\newcommand{\drawNoiseWav}[3]{
    \path (#1); % 座標を参照
    \pgfgetlastxy{\startX}{\y}
    \begin{scope}[local bounding box=#3]
        \pgfmathsetmacro{\linespacing}{1.0}
        \foreach \i in {0,...,12} {
            \pgfmathsetmacro{\xx}{\startX + \i * \linespacing}
            \pgfmathsetmacro{\amp}{0.6 * \noise[\i]}%
            \draw[color=#2] (\xx pt, \y - \amp pt) -- (\xx pt, \y + \amp pt);
        }
    \end{scope}
}
\newcommand{\drawSingleWav}[3]{
    \path (#1); % 座標を参照
    \pgfgetlastxy{\startX}{\y}
    \begin{scope}[local bounding box=#3]
        \pgfmathsetmacro{\linespacing}{1.0}
        \foreach \i in {0,...,12} {
            \pgfmathsetmacro{\xx}{\startX + \i * \linespacing}
            \pgfmathsetmacro{\amp}{0.6 * \utterance[\i]}%
            \draw[color=#2] (\xx pt, \y - \amp pt) -- (\xx pt, \y + \amp pt);
        }
    \end{scope}
}
\newcommand{\drawMultiWav}[4]{    
    \path (#1); % 座標を参照
    \pgfgetlastxy{\startX}{\y}
    \begin{scope}[local bounding box=#4]
        \pgfmathsetmacro{\linespacing}{1.0}
        \foreach \i in {0,...,12} {
            \pgfmathsetmacro{\xx}{\startX + \i * \linespacing}
            \pgfmathsetmacro{\amp}{0.6 * \utterance[\i]}
            \pgfmathparse{int(\i==0||\i==1||\i==4||\i==8||\i==9)}
            \ifnum\pgfmathresult=1
                \draw[color=#2] (\xx pt, \y - \amp pt) -- (\xx pt, \y + \amp pt);
            \else
                \draw[color=#3] (\xx pt, \y - \amp pt) -- (\xx pt, \y + \amp pt);
            \fi
        }
    \end{scope}
}
\newcommand{\drawConversationWav}[3]{
    \path (#1); % 座標を参照
    \pgfgetlastxy{\startX}{\y}
    \begin{scope}[local bounding box=#3]
        \pgfmathsetmacro{\linespacing}{1.0}
        \foreach \i in {0,...,32} {
            \pgfmathsetmacro{\xx}{\startX + \i * \linespacing}
            \pgfmathsetmacro{\amp}{0.6 * \conversation[\i]}%
            \draw[color=#2] (\xx pt, \y - \amp pt) -- (\xx pt, \y + \amp pt);
        }
    \end{scope}
}

\newcommand{\coloredVector}[2]{%
    \foreach \y in {1,...,#1} {
        \pgfmathtruncatemacro\colorindex{#2[\y-1]}
        \fill[mycolor\colorindex] (0em,\y*0.25em-0.25em) rectangle (0.25em,\y*0.25em);
    }
}

%pink
\definecolor{mycolor1}{HTML}{FFD5E5}
\definecolor{mycolor2}{HTML}{FFAACC}
\definecolor{mycolor3}{HTML}{FF8082}
\definecolor{mycolor4}{HTML}{FF5599}
\definecolor{mycolor5}{HTML}{FF2A7F}
\definecolor{mycolor6}{HTML}{FF0066}
\definecolor{mycolor7}{HTML}{D40055}
\definecolor{mycolor8}{HTML}{AA0044}
%blue
\definecolor{mycolor9}{HTML}{D7EEF4}
\definecolor{mycolor10}{HTML}{AFDDE9}
\definecolor{mycolor11}{HTML}{87CDDE}
\definecolor{mycolor12}{HTML}{5FBCD3}
\definecolor{mycolor13}{HTML}{37ABC6}
\definecolor{mycolor14}{HTML}{2C89A0}
\definecolor{mycolor15}{HTML}{216776}
\definecolor{mycolor16}{HTML}{164450}

\def\embedfirst{{%
13,15,11,12,10,14,9,13,
}}
\def\embedsecond{{%
8,3,6,2,3,6,7,3,
}}


% Example usage of the function
% Syntax: \drawWave{x_start}{y_start}{width}{name}

\begin{scope}[local bounding box=wavs]
    \drawSingleWav{$(0pt,0pt)$}{spkblue}{wavs_wav1};
\end{scope}
\node[block,draw=none,text width=6em,font=\bfseries\footnotesize,above=2em of wavs] {Pretraining\\(identification)};

\node[block,draw=none,text width=6em,font=\scriptsize,above=0em of wavs] {1-spk};
\node[block_frozen,below=0.5em of wavs] (feat) {Log mel Fbank};
\node[block,below=0.5em of feat] (encoder) {Encoder (SID)};
\node[block,below=0.5em of encoder] (pool) {Pool\,+\,Linear};

\node[rectangle,draw,text width=1*0.25em,
        text height=8*0.25em,inner sep=0,below=6.35em+31.6pt of $(wavs_wav1.east)!0.5!(wavs_wav1.west)$,
        path picture={
            \coloredVector{8}{\embedfirst};
            \draw[step=0.25em, black] (path picture bounding box.south west) grid (path picture bounding box.north east);
        }
    ] (spk1_emb) {};
\node[spkblue,inner sep=0,font=\scriptsize,below=0.2em of spk1_emb] {Spk 1};

\drawConversationWav{$(wavs) + (5.5em,0em)$}{black}{wav2};
\node[block,draw=none,text width=6em,font=\bfseries\footnotesize,above=2em of wav2] {Pretraining\\(diarization)};
\node[block,draw=none,text width=6em,font=\scriptsize,above=0em of wav2] {Simulated or\\Real (compound)};
\node[block_frozen,below=0.5em of wav2] (feat2) {Log mel Fbank};
\node[block_frozen,below=0.5em of feat2] (encoder2) {Encoder (SID)};
\node[block_frozen,below=0.5em of encoder2] (pool2) {Pool\,+\,Linear};
\node[block,below=0.5em of pool2] (encoder_diar2) {Encoder (DIA)};
\node[block,below=0.5em of encoder_diar2] (diar2) {DIA backend};
\node[anchor=north west,spkblue,text width=2em,inner sep=0,font=\scriptsize] at ($(diar2.south west) + (0,-0.7em)$) (spk1_label) {Spk 1};
\draw[color=spkblue] ($(spk1_label.base east) + (3pt,0pt)$) -- ++(3pt,0pt) -- ++(0pt,3pt) -- ++(5pt,0pt) -- ++(0pt,-3pt) -- ++(10pt,0pt) -- ++(0pt,3pt) -- ++(7pt,0pt) -- ++(0pt,-3pt) -- ++(7pt,0pt);
\node[anchor=north west,spkred,text width=2em,inner sep=0,font=\scriptsize] at ($(diar2.south west) + (0,-1.5em)$) (spk2_label) {Spk 2};
\draw[color=spkred] ($(spk2_label.base east) + (3pt,0pt)$) -- ++(14pt,0pt) -- ++(0pt,3pt) -- ++(8pt,0pt) -- ++(0pt,-3pt) -- ++(10pt,0pt);
\node[anchor=north west,spkgreen,text width=2em,inner sep=0,font=\scriptsize] at ($(diar2.south west) + (0,-2.3em)$) (spk3_label) {Spk 3};
\draw[color=spkgreen] ($(spk3_label.base east) + (3pt,0pt)$) -- ++(1pt,0pt) -- ++(0pt,3pt) -- ++(3pt,0pt) -- ++(0pt,-3pt) -- ++(7pt,0pt) -- ++(0pt,3pt) -- ++(5pt,0pt) -- ++(0pt,-3pt) -- ++(16pt,0pt);
\node[anchor=north west,spkdarkblue,text width=2em,inner sep=0,font=\scriptsize] at ($(diar2.south west) + (0,-3.1em)$) (spk4_label) {Spk 4};
\draw[color=spkdarkblue] ($(spk4_label.base east) + (3pt,0pt)$) -- ++(28pt,0pt) -- ++(0pt,3pt) -- ++(4pt,0pt);

\drawConversationWav{$(wav2) + (5.5em,0em)$}{black}{wav3};
\node[block,draw=none,text width=6em,font=\bfseries\footnotesize,above=2em of wav3] {Finetuning\\(diarization)};
\node[block,draw=none,text width=5.5em,font=\scriptsize,above=0em of wav3] {Real\\(specific domain)};
\node[block_frozen,below=0.5em of wav3] (feat3) {Log mel Fbank};
\node[block_frozen,below=0.5em of feat3] (encoder3) {Encoder (SID)};
\node[block_frozen,below=0.5em of encoder3] (pool3) {Pool\,+\,Linear};
\node[block,below=0.5em of pool3] (encoder_diar3) {Encoder (DIA)};
\node[block,below=0.5em of encoder_diar3] (diar3) {DIA backend};
\node[anchor=north west,spkblue,text width=2em,inner sep=0,font=\scriptsize] at ($(diar3.south west) + (0,-0.7em)$) (spk1_label) {Spk 1};
\draw[color=spkblue] ($(spk1_label.base east) + (3pt,0pt)$) -- ++(3pt,0pt) -- ++(0pt,3pt) -- ++(5pt,0pt) -- ++(0pt,-3pt) -- ++(10pt,0pt) -- ++(0pt,3pt) -- ++(7pt,0pt) -- ++(0pt,-3pt) -- ++(7pt,0pt);
\node[anchor=north west,spkred,text width=2em,inner sep=0,font=\scriptsize] at ($(diar3.south west) + (0,-1.5em)$) (spk2_label) {Spk 2};
\draw[color=spkred] ($(spk2_label.base east) + (3pt,0pt)$) -- ++(14pt,0pt) -- ++(0pt,3pt) -- ++(8pt,0pt) -- ++(0pt,-3pt) -- ++(10pt,0pt);
\node[anchor=north west,spkgreen,text width=2em,inner sep=0,font=\scriptsize] at ($(diar3.south west) + (0,-2.3em)$) (spk3_label) {Spk 3};
\draw[color=spkgreen] ($(spk3_label.base east) + (3pt,0pt)$) -- ++(1pt,0pt) -- ++(0pt,3pt) -- ++(3pt,0pt) -- ++(0pt,-3pt) -- ++(7pt,0pt) -- ++(0pt,3pt) -- ++(5pt,0pt) -- ++(0pt,-3pt) -- ++(16pt,0pt);
\node[anchor=north west,spkdarkblue,text width=2em,inner sep=0,font=\scriptsize] at ($(diar3.south west) + (0,-3.1em)$) (spk4_label) {Spk 4};
\draw[color=spkdarkblue] ($(spk4_label.base east) + (3pt,0pt)$) -- ++(28pt,0pt) -- ++(0pt,3pt) -- ++(4pt,0pt);
\draw[->] (wavs) -- (feat);
\draw[->] (feat) -- (encoder);
\draw[->] (encoder) -- (pool);
\draw[->] (pool) -- ($(pool.south) + (0,-0.5em-31.6pt)$);

\draw[->] (wav2) -- (feat2);
\draw[->] (feat2) -- (encoder2);
\draw[->] (encoder2) -- (pool2);
\draw[->] (pool2) -- (encoder_diar2);
\draw[->] (encoder_diar2) -- (diar2);
\draw[->] (diar2) -- ($(diar2.south) + (0,-0.5em)$);

\draw[->] (wav3) -- (feat3);
\draw[->] (feat3) -- (encoder3);
\draw[->] (encoder3) -- (pool3);
\draw[->] (pool3) -- (encoder_diar3);
\draw[->] (encoder_diar3) -- (diar3);
\draw[->] (diar3) -- ($(diar3.south) + (0,-0.5em)$);

\draw[->,very thick,decorate,decoration={snake,amplitude=0.05em,segment length=0.5em}] (pool) -- (pool2);
\draw[->,very thick,decorate,decoration={snake,amplitude=0.05em,segment length=0.5em}] (pool2) -- (pool3);
\draw[->,very thick,decorate,decoration={snake,amplitude=0.05em,segment length=0.5em}] (encoder) -- (encoder2);
\draw[->,very thick,decorate,decoration={snake,amplitude=0.05em,segment length=0.5em}] (encoder2) -- (encoder3);
\draw[->,very thick,decorate,decoration={snake,amplitude=0.05em,segment length=0.5em}] (encoder_diar2) -- (encoder_diar3);
\draw[->,very thick,decorate,decoration={snake,amplitude=0.05em,segment length=0.5em}] (diar2) -- (diar3);

\end{tikzpicture}

==> figs/legend.tex <==
\begin{tikzpicture}
\definecolor{spkblue}{HTML}{0072BC}
\definecolor{spkred}{HTML}{DB3D23}
\definecolor{spkgreen}{HTML}{008770}
\definecolor{spkcyan}{HTML}{0FC8F2}
\definecolor{spkteal}{HTML}{2CD5B6}
\definecolor{spkdarkblue}{HTML}{001973}

\def\noise{{%
1,1,2,3,2,1,1,2,2,3,3,2,1,
}}
\def\utterance{{%
3,4,6,3,2,2,4,6,7,5,3,2,3,
}}
\def\conversation{{%
3,4,6,3,2,2,4,6,7,5,3,2,1,
2,1,2,4,5,4,3,5,7,6,4,2,
1,1,2,4,3,2,3,5,6,5,2,2,
}}

\newcommand{\drawNoiseWav}[3]{
    \path (#1); % 座標を参照
    \pgfgetlastxy{\startX}{\y}
    \begin{scope}[local bounding box=#3]
        \pgfmathsetmacro{\linespacing}{1.0}
        \foreach \i in {0,...,12} {
            \pgfmathsetmacro{\xx}{\startX + \i * \linespacing}
            \pgfmathsetmacro{\amp}{0.6 * \noise[\i]}%
            \draw[color=#2] (\xx pt, \y - \amp pt) -- (\xx pt, \y + \amp pt);
        }
    \end{scope}
}
\newcommand{\drawSingleWav}[3]{
    \path (#1); % 座標を参照
    \pgfgetlastxy{\startX}{\y}
    \begin{scope}[local bounding box=#3]
        \pgfmathsetmacro{\linespacing}{1.0}
        \foreach \i in {0,...,12} {
            \pgfmathsetmacro{\xx}{\startX + \i * \linespacing}
            \pgfmathsetmacro{\amp}{0.6 * \utterance[\i]}%
            \draw[color=#2] (\xx pt, \y - \amp pt) -- (\xx pt, \y + \amp pt);
        }
    \end{scope}
}
\newcommand{\drawMultiWav}[4]{    
    \path (#1); % 座標を参照
    \pgfgetlastxy{\startX}{\y}
    \begin{scope}[local bounding box=#4]
        \pgfmathsetmacro{\linespacing}{1.0}
        \foreach \i in {0,...,12} {
            \pgfmathsetmacro{\xx}{\startX + \i * \linespacing}
            \pgfmathsetmacro{\amp}{0.6 * \utterance[\i]}
            \pgfmathparse{int(\i==0||\i==1||\i==4||\i==8||\i==9)}
            \ifnum\pgfmathresult=1
                \draw[color=#2] (\xx pt, \y - \amp pt) -- (\xx pt, \y + \amp pt);
            \else
                \draw[color=#3] (\xx pt, \y - \amp pt) -- (\xx pt, \y + \amp pt);
            \fi
        }
    \end{scope}
}
\newcommand{\drawConversationWav}[3]{
    \path (#1); % 座標を参照
    \pgfgetlastxy{\startX}{\y}
    \begin{scope}[local bounding box=#3]
        \pgfmathsetmacro{\linespacing}{1.0}
        \foreach \i in {0,...,32} {
            \pgfmathsetmacro{\xx}{\startX + \i * \linespacing}
            \pgfmathsetmacro{\amp}{0.6 * \conversation[\i]}%
            \draw[color=#2] (\xx pt, \y - \amp pt) -- (\xx pt, \y + \amp pt);
        }
    \end{scope}
}

\newcommand{\coloredVector}[2]{%
    \foreach \y in {1,...,#1} {
        \pgfmathtruncatemacro\colorindex{#2[\y-1]}
        \fill[mycolor\colorindex] (0em,\y*0.25em-0.25em) rectangle (0.25em,\y*0.25em);
    }
}

%pink
\definecolor{mycolor1}{HTML}{FFD5E5}
\definecolor{mycolor2}{HTML}{FFAACC}
\definecolor{mycolor3}{HTML}{FF8082}
\definecolor{mycolor4}{HTML}{FF5599}
\definecolor{mycolor5}{HTML}{FF2A7F}
\definecolor{mycolor6}{HTML}{FF0066}
\definecolor{mycolor7}{HTML}{D40055}
\definecolor{mycolor8}{HTML}{AA0044}
%blue
\definecolor{mycolor9}{HTML}{D7EEF4}
\definecolor{mycolor10}{HTML}{AFDDE9}
\definecolor{mycolor11}{HTML}{87CDDE}
\definecolor{mycolor12}{HTML}{5FBCD3}
\definecolor{mycolor13}{HTML}{37ABC6}
\definecolor{mycolor14}{HTML}{2C89A0}
\definecolor{mycolor15}{HTML}{216776}
\definecolor{mycolor16}{HTML}{164450}

\def\embedfirst{{%
13,15,11,12,10,14,9,13,
}}
\def\embedsecond{{%
8,3,6,2,3,6,7,3,
}}


% Example usage of the function
% Syntax: \drawWave{x_start}{y_start}{width}{name}
\drawNoiseWav{$(0.5em,-0.4em)$}{gray}{noise};
\node[draw=none,align=left,anchor=west,inner sep=0.1em] at ($(noise.west) + (1.5em,0.1em)$) (noise_label) {\footnotesize{: Noise}};

\drawSingleWav{$(noise_label.east) + (1.5em,-0.1em)$}{spkblue}{wav1};
\node[draw=none,align=left,anchor=base west,inner sep=0.1em] at ($(noise_label.base east) + (3em,0em)$) (1spk_label) {\footnotesize{: 1-speaker utterance}};

\drawMultiWav{$(1spk_label.east) + (1.5em,0em)$}{spkblue}{spkred}{wav2};
\node[draw=none,align=left,anchor=base west,inner sep=0.1em] at ($(1spk_label.base east) + (3em,0em)$) (2spk_label) {\footnotesize{: 2-speaker fully-overlapped mixture}};

\drawConversationWav{$(2spk_label.east) + (1.5em,0em)$}{black}{wav3};
\node[draw=none,align=left,anchor=base west,inner sep=0.1em] at ($(2spk_label.base east) + (5.3em,0em)$) (conv_label) {\footnotesize{: Conversational mixture}};

\draw (0.5em,-1.3em) rectangle (2.5em, -2.1em);
\node[draw=none,align=left,anchor=west,inner sep=0.1em] at (2.7em,-1.7em) (block1) {\footnotesize{: Parameter update block}};
\draw[dotted] (13.5em,-1.3em) rectangle (15.5em, -2.1em);
\node[draw=none,align=left,anchor=base west,inner sep=0.1em] at ($(block1.base west) + (13em,0em)$) (block2) {\footnotesize{: Parameter frozen block}};
\draw[->,very thick,decorate,decoration={snake,amplitude=0.05em,segment length=0.5em}] (26em,-1.7em) -- (27.5em,-1.7em);
\node[draw=none,align=left,anchor=base west,inner sep=0.1em] at ($(block2.base west) + (11.9em,0em)$) (transfer) {\footnotesize{: Parameter transfer}};
\draw[color=spkblue] ($(transfer.base east) + (1.5em,0pt)$) -- ++(3pt,0pt) -- ++(0pt,3pt) -- ++(5pt,0pt) -- ++(0pt,-3pt) -- ++(10pt,0pt) -- ++(0pt,3pt) -- ++(7pt,0pt) -- ++(0pt,-3pt) -- ++(7pt,0pt);
\node[draw=none,align=left,anchor=base west,inner sep=0.1em] at ($(transfer.base west) + (12.5em,0em)$) () {\footnotesize{: Speech activity}};

\node[rectangle,draw,text width=1*0.25em,
        text height=8*0.25em,inner sep=0,below right=-0.2em and 1.6em of conv_label.east,
        path picture={
            \coloredVector{8}{\embedfirst};
            \draw[step=0.25em, black] (path picture bounding box.south west) grid (path picture bounding box.north east);
        }
    ] (emb) {};
\node[draw=none,align=left,anchor=base west,inner sep=0.1em,right=0.3em of emb.east,font=\footnotesize] {:};
\node[draw=none,align=left,anchor=base west,inner sep=0.1em,right=0.9em of emb.east,font=\footnotesize] (emb_label) {Speaker\\embedding};

%\node[draw,ultra thin,color=red,inner sep=3pt,fit=(noise) (wav1) (wav2) (wav3) (noise_label) (1spk_label) (2spk_label) (conv_label) (block1) (emb) (emb_label)] (legend) {};
\draw[ultra thin,color=gray,name=legend] (0.1em,0.3em) rectangle (483.69684pt-0.3em, -2.4em);
\draw[draw=none,ultra thin,color=gray,name=legend] (0.1em,0.3em) rectangle (483.69684pt-0.3em, -2.4em-0.5mm);
\end{tikzpicture}

==> figs/proposed.tex <==
\begin{tikzpicture}[semithick,auto,
block/.style={
    rectangle,
    draw,
    % fill=white,
    text centered,
    text width=5.6em,
    inner sep=2pt,
    minimum height=1em,
    minimum width=5.6em,
    font=\footnotesize},
block_frozen/.style={
    rectangle,
    draw,
    dotted,
    % fill=white,
    text centered,
    text width=5.6em,
    inner sep=2pt,
    minimum height=1em,
    minimum width=5.6em,
    font=\footnotesize},
label/.style={
    draw=none,
    align=center,
    font=\small,
    inner sep=0,
    outer sep=0
},
]

\definecolor{spkblue}{HTML}{0072BC}
\definecolor{spkred}{HTML}{DB3D23}
\definecolor{spkgreen}{HTML}{008770}
\definecolor{spkcyan}{HTML}{0FC8F2}
\definecolor{spkteal}{HTML}{2CD5B6}
\definecolor{spkdarkblue}{HTML}{001973}

\def\noise{{%
1,1,2,3,2,1,1,2,2,3,3,2,1,
}}
\def\utterance{{%
3,4,6,3,2,2,4,6,7,5,3,2,3,
}}
\def\conversation{{%
3,4,6,3,2,2,4,6,7,5,3,2,1,
2,1,2,4,5,4,3,5,7,6,4,2,
1,1,2,4,3,2,3,5,6,5,2,2,
}}


\newcommand{\drawNoiseWav}[3]{
    \path (#1); % 座標を参照
    \pgfgetlastxy{\startX}{\y}
    \begin{scope}[local bounding box=#3]
        \pgfmathsetmacro{\linespacing}{1.0}
        \foreach \i in {0,...,12} {
            \pgfmathsetmacro{\xx}{\startX + \i * \linespacing}
            \pgfmathsetmacro{\amp}{0.6 * \noise[\i]}%
            \draw[color=#2] (\xx pt, \y - \amp pt) -- (\xx pt, \y + \amp pt);
        }
    \end{scope}
}
\newcommand{\drawSingleWav}[3]{
    \path (#1); % 座標を参照
    \pgfgetlastxy{\startX}{\y}
    \begin{scope}[local bounding box=#3]
        \pgfmathsetmacro{\linespacing}{1.0}
        \foreach \i in {0,...,12} {
            \pgfmathsetmacro{\xx}{\startX + \i * \linespacing}
            \pgfmathsetmacro{\amp}{0.6 * \utterance[\i]}%
            \draw[color=#2] (\xx pt, \y - \amp pt) -- (\xx pt, \y + \amp pt);
        }
    \end{scope}
}
\newcommand{\drawMultiWav}[4]{    
    \path (#1); % 座標を参照
    \pgfgetlastxy{\startX}{\y}
    \begin{scope}[local bounding box=#4]
        \pgfmathsetmacro{\linespacing}{1.0}
        \foreach \i in {0,...,12} {
            \pgfmathsetmacro{\xx}{\startX + \i * \linespacing}
            \pgfmathsetmacro{\amp}{0.6 * \utterance[\i]}
            \pgfmathparse{int(\i==0||\i==1||\i==4||\i==8||\i==9)}
            \ifnum\pgfmathresult=1
                \draw[color=#2] (\xx pt, \y - \amp pt) -- (\xx pt, \y + \amp pt);
            \else
                \draw[color=#3] (\xx pt, \y - \amp pt) -- (\xx pt, \y + \amp pt);
            \fi
        }
    \end{scope}
}
\newcommand{\drawConversationWav}[3]{
    \path (#1); % 座標を参照
    \pgfgetlastxy{\startX}{\y}
    \begin{scope}[local bounding box=#3]
        \pgfmathsetmacro{\linespacing}{1.0}
        \foreach \i in {0,...,32} {
            \pgfmathsetmacro{\xx}{\startX + \i * \linespacing}
            \pgfmathsetmacro{\amp}{0.6 * \conversation[\i]}%
            \draw[color=#2] (\xx pt, \y - \amp pt) -- (\xx pt, \y + \amp pt);
        }
    \end{scope}
}

\newcommand{\coloredVector}[2]{%
    \foreach \y in {1,...,#1} {
        \pgfmathtruncatemacro\colorindex{#2[\y-1]}
        \fill[mycolor\colorindex] (0em,\y*0.25em-0.25em) rectangle (0.25em,\y*0.25em);
    }
}

%pink
\definecolor{mycolor1}{HTML}{FFD5E5}
\definecolor{mycolor2}{HTML}{FFAACC}
\definecolor{mycolor3}{HTML}{FF8082}
\definecolor{mycolor4}{HTML}{FF5599}
\definecolor{mycolor5}{HTML}{FF2A7F}
\definecolor{mycolor6}{HTML}{FF0066}
\definecolor{mycolor7}{HTML}{D40055}
\definecolor{mycolor8}{HTML}{AA0044}
%blue
\definecolor{mycolor9}{HTML}{D7EEF4}
\definecolor{mycolor10}{HTML}{AFDDE9}
\definecolor{mycolor11}{HTML}{87CDDE}
\definecolor{mycolor12}{HTML}{5FBCD3}
\definecolor{mycolor13}{HTML}{37ABC6}
\definecolor{mycolor14}{HTML}{2C89A0}
\definecolor{mycolor15}{HTML}{216776}
\definecolor{mycolor16}{HTML}{164450}

\def\embedfirst{{%
13,15,11,12,10,14,9,13,
}}
\def\embedsecond{{%
8,3,6,2,3,6,7,3,
}}

% Example usage of the function
% Syntax: \drawWave{x_start}{y_start}{width}{name}

\begin{scope}[local bounding box=wavs]
    \drawNoiseWav{$(0pt,0pt)$}{gray}{wavs_noise};
    \drawSingleWav{$(20pt,0pt)$}{spkblue}{wavs_wav1};
    \drawMultiWav{$(40pt,0pt)$}{spkblue}{spkred}{wavs_wav2};
\end{scope}

\node[block,draw=none,text width=6.3em,outer sep=0,font=\scriptsize,above=0em of wavs] {Noise\,/\,1-spk\,/\,2-spk};
\node[block,draw=none,text width=6em,font=\bfseries\footnotesize,above=2em of wavs] {Pretraining\\(identification)};
\node[block_frozen,below=0.5em of wavs] (feat) {Log mel Fbank};
\node[block,below=0.5em of feat] (encoder) {Encoder};
\node[block,below=0.5em of encoder] (pool) {Pool\,+\,Linear};
\node[rectangle,draw,text width=1*0.25em,dotted,dash pattern=on 1pt off 1pt,
        text height=8*0.25em,inner sep=0,below=6.35em+31.6pt of $(wavs_noise.east)!0.5!(wavs_noise.west)$,
        path picture={
            %\coloredVector{8}{\embedfirst};
            \draw[step=0.25em, black, dotted,dash pattern=on 1pt off 1pt] (path picture bounding box.south west) grid (path picture bounding box.north east);
        }
    ] (noise_emb) {};
\node[gray,inner sep=0,font=\scriptsize,below=0.2em of noise_emb] {N/A};
\node[rectangle,draw,text width=1*0.25em,
        text height=8*0.25em,inner sep=0,below=6.35em+31.6pt of $(wavs_wav1.east)!0.5!(wavs_wav1.west)$,
        path picture={
            \coloredVector{8}{\embedfirst};
            \draw[step=0.25em, black] (path picture bounding box.south west) grid (path picture bounding box.north east);
        }
    ] (spk1_emb) {};
\node[spkblue,inner sep=0,font=\scriptsize,below=0.2em of spk1_emb] {Spk 1};
\node[rectangle,draw,text width=1*0.25em,
        text height=8*0.25em,inner sep=0,below left=6.35em+31.6pt and 0.1em of $(wavs_wav2.east)!0.5!(wavs_wav2.west)$,
        path picture={
            \coloredVector{8}{\embedfirst};
            \draw[step=0.25em, black] (path picture bounding box.south west) grid (path picture bounding box.north east);
        }
    ] (spk2_emb) {};
\node[rectangle,draw,text width=1*0.25em,
        text height=8*0.25em,inner sep=0,below right=6.35em+31.6pt and 0.1em of $(wavs_wav2.east)!0.5!(wavs_wav2.west)$,
        path picture={
            \coloredVector{8}{\embedsecond};
            \draw[step=0.25em, black] (path picture bounding box.south west) grid (path picture bounding box.north east);
        }
    ] (spk3_emb) {};
%\node[spkred,inner sep=0,font=\scriptsize,below=0.2em of $(spk2_emb.south)!0.5!(spk3_emb.south)$] {1\&2};
\node[spkblue,inner sep=0,font=\scriptsize,below left=0.2em and 0.28em of $(spk2_emb.south)!0.5!(spk3_emb.south)$] {1};
\node[black,inner sep=0,font=\scriptsize,below=0.2em of $(spk2_emb.south)!0.5!(spk3_emb.south)$] {\&};
\node[spkred,inner sep=0,font=\scriptsize,below right=0.2em and 0.28em of $(spk2_emb.south)!0.5!(spk3_emb.south)$] {2};


\drawConversationWav{$(wavs) + (5.5em,0em)$}{black}{wav2};
\node[block,draw=none,text width=6em,font=\bfseries\footnotesize,above=2em of wav2] {Finetuning\\(diarization)};
\node[block,draw=none,text width=5.5em,font=\scriptsize,above=0em of wav2] {Real\\(specific domain)};
\node[block_frozen,below=0.5em of wav2] (feat2) {Log mel Fbank};
\node[block,below=0.5em of feat2] (encoder2) {Encoder};
\node[block,below=0.5em of encoder2] (diar) {DIA backend};
\node[anchor=north west,spkblue,text width=2em,inner sep=0,font=\scriptsize] at ($(diar.south west) + (0,-0.7em-31.6pt)$) (spk1_label) {Spk 1};
\draw[color=spkblue] ($(spk1_label.base east) + (3pt,0pt)$) -- ++(3pt,0pt) -- ++(0pt,3pt) -- ++(5pt,0pt) -- ++(0pt,-3pt) -- ++(10pt,0pt) -- ++(0pt,3pt) -- ++(7pt,0pt) -- ++(0pt,-3pt) -- ++(7pt,0pt);
\node[anchor=north west,spkred,text width=2em,inner sep=0,font=\scriptsize] at ($(spk1_label.north west) + (0,-0.8em)$) (spk2_label) {Spk 2};
\draw[color=spkred] ($(spk2_label.base east) + (3pt,0pt)$) -- ++(14pt,0pt) -- ++(0pt,3pt) -- ++(8pt,0pt) -- ++(0pt,-3pt) -- ++(10pt,0pt);
\node[anchor=north west,spkgreen,text width=2em,inner sep=0,font=\scriptsize] at ($(spk2_label.north west) + (0,-0.8em)$) (spk3_label) {Spk 3};
\draw[color=spkgreen] ($(spk3_label.base east) + (3pt,0pt)$) -- ++(1pt,0pt) -- ++(0pt,3pt) -- ++(3pt,0pt) -- ++(0pt,-3pt) -- ++(7pt,0pt) -- ++(0pt,3pt) -- ++(5pt,0pt) -- ++(0pt,-3pt) -- ++(16pt,0pt);
\node[anchor=north west,spkdarkblue,text width=2em,inner sep=0,font=\scriptsize] at ($(spk3_label.north west) + (0,-0.8em)$) (spk4_label) {Spk 4};
\draw[color=spkdarkblue] ($(spk4_label.base east) + (3pt,0pt)$) -- ++(28pt,0pt) -- ++(0pt,3pt) -- ++(4pt,0pt);

\draw[->] (wavs) -- (feat);
\draw[->] (feat) -- (encoder);
\draw[->] (encoder) -- (pool);
\draw[->] (pool) -- ($(pool.south) + (0,-0.5em-31.6pt)$);

\draw[->] (wav2) -- (feat2);
\draw[->] (feat2) -- (encoder2);
\draw[->] (encoder2) -- (diar);
\draw[->] (diar) -- ($(diar.south) + (0,-0.5em-31.6pt)$);
\draw[->,very thick,decorate,decoration={snake,amplitude=0.05em,segment length=0.5em}] (encoder) -- (encoder2);

\end{tikzpicture}
